Nonthermal particles and photons in starburst regions and superbubbles

Starforming factories in galaxies produce compact clusters and loose associations of young massive stars. Fast radiation-driven winds and supernovae input their huge kinetic power into the interstellar medium in the form of highly supersonic and superalfvenic outflows. Apart from gas heating, collisionless relaxation of fast plasma outflows results in fluctuating magnetic fields and energetic particles. The energetic particles comprise a long-lived component which may contain a sizeable fraction of the kinetic energy released by the winds and supernova ejecta and thus modify the magnetohydrodynamic flows in the systems. We present a concise review of observational data and models of nonthermal emission from starburst galaxies, superbubbles, and compact clusters of massive stars. Efficient mechanisms of particle acceleration and amplification of fluctuating magnetic fields with a wide dynamical range in starburst regions are discussed. Sources of cosmic rays, neutrinos and multi-wavelength nonthermal emission associated with starburst regions including potential galactic "PeVatrons" are reviewed in the global galactic ecology context.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

